Optimal Sequential Frame Synchronization

We consider the `one-shot frame synchronization problem' where a decoder wants to locate a sync pattern at the output of a channel on the basis of sequential observations. We assume that the sync pattern of length N starts being emitted at a random time within some interval of size A, that characterizes the asynchronism level between the transmitter and the receiver. We show that a sequential decoder can optimally locate the sync pattern, i.e., exactly, without delay, and with probability approaching one as N tends to infinity, if and only if the asynchronism level grows as O(exp(N*k)), with k below the `synchronization threshold,' a constant that admits a simple expression depending on the channel. This constant is the same as the one that characterizes the limit for reliable asynchronous communication, as was recently reported by the authors. If k exceeds the synchronization threshold, any decoder, sequential or non-sequential, locates the sync pattern with an error that tends to one as N tends to infinity. Hence, a sequential decoder can locate a sync pattern as well as the (non-sequential) maximum likelihood decoder that operates on the basis of output sequences of maximum length A+N-1, but with much fewer observations.

==> canaltemps.tex <==
\setlength{\unitlength}{0.8bp}%
\begin{picture}(0,0)
\includegraphics[scale=0.8]{canaltemps}
\end{picture}%
\begin{picture}(321, 56)

\put(.7,-8){\scriptsize\makebox(0,0){$Y_1$}}
\put(18.7,-8){\scriptsize\makebox(0,0){$Y_2$}}
\put(54,-10){\makebox(0,0){$\ldots$}}
\put(.7,37){\makebox(0,0){$\star$}}
\put(18.7,37){\makebox(0,0){$\star$}}
\put(54,37){\makebox(0,0){$\ldots$}}
\put(90.2,37){\makebox(0,0){$\star$}}
\put(108.2,37){\tiny{\makebox(0,0){$s_1$}}}
\put(108.2,65){\footnotesize{\makebox(0,0){$\nu$}}}

\put(153,37){\makebox(0,0){$\ldots$}}
\put(164,20){\footnotesize\makebox(0,0){$\tau$}}

\put(198,37){\tiny{\makebox(0,0){$s_N$}}}
\put(216.5,37){\makebox(0,0){$\star$}}
\put(234.5,37){\makebox(0,0){$\star$}}
\put(261.5,37){\makebox(0,0){$\ldots$}}
\put(288.5,37){\makebox(0,0){$\star$}}



\end{picture}
\vspace{0.5cm}


==> line.tex <==
\setlength{\unitlength}{0.8bp}%
\begin{picture}(0,0)
\includegraphics[scale=0.8]{line}
\end{picture}%
\begin{picture}(218, 11)
\put(14,13){\makebox(0,0){\footnotesize{$y^{(t_1)}$}}}
\put(41,13){\makebox(0,0){\footnotesize{$y^{(t_2)}$}}}
\put(90,13){\makebox(0,0){{$\ldots\ldots$}}}


\put(203,13){\makebox(0,0){\footnotesize{$y^{(t_r)}$}}}

\end{picture}
\vspace{0.5cm}

